Graph Matching: Relax at Your Own Risk

Graph matching---aligning a pair of graphs to minimize their edge disagreements---has received wide-spread attention from both theoretical and applied communities over the past several decades, including combinatorics, computer vision, and connectomics. Its attention can be partially attributed to its computational difficulty. Although many heuristics have previously been proposed in the literature to approximately solve graph matching, very few have any theoretical support for their performance. A common technique is to relax the discrete problem to a continuous problem, therefore enabling practitioners to bring gradient-descent-type algorithms to bear. We prove that an indefinite relaxation (when solved exactly) almost always discovers the optimal permutation, while a common convex relaxation almost always fails to discover the optimal permutation. These theoretical results suggest that initializing the indefinite algorithm with the convex optimum might yield improved practical performance. Indeed, experimental results illuminate and corroborate these theoretical findings, demonstrating that excellent results are achieved in both benchmark and real data problems by amalgamating the two approaches.

==> bounded_100.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bounded_100.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
    \put(0,0){\includegraphics[width=\unitlength]{bounded_100.pdf}}%
    \put(0.37179136,0.50531386){\makebox(0,0)[lb]{\smash{\scriptsize{$100$ nodes}}}}%
    \put(0.12759432,0.01449011){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24305586,0.01449011){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.36233242,0.01449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.48160897,0.01449011){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.60088553,0.01449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.7202381,0.01449011){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.83951465,0.01449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07477381,0.13453938){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.07477381,0.21680403){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.07477381,0.29906868){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07477381,0.38133425){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09240568,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35179136,-0.021386){\makebox(0,0)[lb]{\smash{Flip-edge probability}}}%
    \put(0.0711471201,0.14191132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
  \end{picture}%
\endgroup%


==> bounded_150.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bounded_150.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
    \put(0,0){\includegraphics[width=\unitlength]{bounded_150.pdf}}%
    \put(0.37179136,0.50531386){\makebox(0,0)[lb]{\smash{\scriptsize{$150$ nodes}}}}%
    \put(0.12759432,0.01449011){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24305586,0.01449011){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.36233242,0.01449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.48160897,0.01449011){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.60088553,0.01449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.7202381,0.01449011){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.83951465,0.01449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07477381,0.13453938){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.07477381,0.21680403){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.07477381,0.29906868){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07477381,0.38133425){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09240568,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35179136,-0.021386){\makebox(0,0)[lb]{\smash{Flip-edge probability}}}%
    \put(0.0711471201,0.14191132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
  \end{picture}%
\endgroup%


==> bounded_350.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bounded_350.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
    \put(0,0){\includegraphics[width=\unitlength]{bounded_350.pdf}}%
    \put(0.37179136,0.50531386){\makebox(0,0)[lb]{\smash{\scriptsize{$350$ nodes}}}}%
    \put(0.12759432,0.01449011){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24305586,0.01449011){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.36233242,0.01449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.48160897,0.01449011){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.60088553,0.01449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.7202381,0.01449011){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.83951465,0.01449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07477381,0.13453938){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.07477381,0.21680403){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.07477381,0.29906868){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07477381,0.38133425){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09240568,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35179136,-0.021386){\makebox(0,0)[lb]{\smash{Flip-edge probability}}}%
    \put(0.0711471201,0.14191132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
  \end{picture}%
\endgroup%


==> bounded_50.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bounded_50.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
    \put(0,0){\includegraphics[width=\unitlength]{bounded_50.pdf}}%
    \put(0.37179136,0.50531386){\makebox(0,0)[lb]{\smash{\scriptsize{$50$ nodes}}}}%
    \put(0.12759432,0.01449011){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24305586,0.01449011){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.36233242,0.01449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.48160897,0.01449011){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.60088553,0.01449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.7202381,0.01449011){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.83951465,0.01449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07477381,0.13453938){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.07477381,0.21680403){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.07477381,0.29906868){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.07477381,0.38133425){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09240568,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35179136,-0.021386){\makebox(0,0)[lb]{\smash{Flip-edge probability}}}%
    \put(0.0711471201,0.14191132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
  \end{picture}%
\endgroup%


==> directed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'directed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
  \put(0.10179136,0.53531386){\makebox(0,0)[lb]{\smash{\normalsize{Success rate in recovering $P^*$ for directed graphs}}}}%
    \put(0,0){\includegraphics[width=\unitlength]{directed.pdf}}%
    \put(0.12551592,0.02907705){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.21172631,0.02907705){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.29788263,0.02907705){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.38403896,0.02907705){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.47019528,0.02907705){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.5563516,0.02907705){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.64250792,0.02907705){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.72866425,0.02907705){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.81482057,0.02907705){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.90374562,0.02907705){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09240568,0.0521978){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08477381,0.13453938){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.08477381,0.21680403){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.08477381,0.29906868){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.08477381,0.38133425){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09240568,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.0711471201,0.14191132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
  \end{picture}%
\endgroup%


==> distances.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distances.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
  \put(0.07179136,0.50531386){\makebox(0,0)[lb]{\smash{\normalsize{Projection distances for $D^*$}}}}%
    \put(0,0){\includegraphics[width=\unitlength]{distances.pdf}}%
    \put(0.12370238,0.02449011){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.20985989,0.02449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.29601648,0.02449011){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.38225,0.02449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.46833059,0.02449011){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.55448718,0.02449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.6407207,0.02449011){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.72687729,0.02449011){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.8130348,0.02449011){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.90300733,0.02449011){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09240568,0.0521978){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09240568,0.09790934){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.09240568,0.14361996){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.09240568,0.1893315){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.09240568,0.23504304){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.08729212,0.28075366){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.08729212,0.3264652){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.08729212,0.37217674){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.08729212,0.41788828){\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.08729212,0.4635989){\makebox(0,0)[lb]{\smash{18}}}%
    \put(0.40179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.0710348,0.10413645){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matrix Frobenious distance}}}}%
  \end{picture}%
\endgroup%


==> energy.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'energy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1534.99545bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52117246)%
    \put(0,0){\includegraphics[width=\unitlength]{energy.pdf}}%
    \put(0.20179136,0.50531386){\makebox(0,0)[lb]{\smash{\normalsize{The effect of projecting on mismatch energy}}}}%
    \put(0.12551592,0.02907705){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.21172631,0.02907705){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.29788263,0.02907705){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.38403896,0.02907705){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.47019528,0.02907705){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.5563516,0.02907705){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.64250792,0.02907705){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.72866425,0.02907705){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.81482057,0.02907705){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.90374562,0.02907705){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10459279,0.05456018){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.10095566,0.12540712){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.10095566,0.196254){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.10095566,0.26710089){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.10095566,0.33794777){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.0911731788,0.40879465){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.0911731788,0.47964153){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.40179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.07993482,0.1417478){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Energy $\|AD-DB\|^2_F$}}}}%
  \end{picture}%
\endgroup%


==> features.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'features.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
  \put(0.10179136,0.53531386){\makebox(0,0)[lb]{\smash{\normalsize{The effect of features on matching accuracy}}}}%
    \put(0,0){\includegraphics[width=\unitlength]{features.pdf}}%
    \put(0.12370238,0.03449011){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.20985989,0.03449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.29601648,0.03449011){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.38225,0.03449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.46833059,0.03449011){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.55448718,0.03449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.6407207,0.03449011){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.72687729,0.03449011){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.8130348,0.03449011){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.90300733,0.03449011){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10240568,0.0521978){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09477381,0.09340659){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.09477381,0.13453938){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.09477381,0.17567125){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.09477381,0.21680403){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.09477381,0.25793681){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.09477381,0.29906868){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.09477381,0.34020147){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.09477381,0.38133425){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09477381,0.42246703){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.10240568,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.0711471201,0.14191132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
  \end{picture}%
\endgroup%


==> methods.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'methods.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
    \put(0,0){\includegraphics[width=\unitlength]{methods.pdf}}%
    \put(0.07179136,0.50531386){\makebox(0,0)[lb]{\smash{\normalsize{Success rate for different methods and initializations}}}}%
    \put(0.12551592,0.02907705){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.21172631,0.02907705){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.29788263,0.02907705){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.38403896,0.02907705){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.47019528,0.02907705){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.5563516,0.02907705){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.64250792,0.02907705){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.72866425,0.02907705){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.81482057,0.02907705){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.90374562,0.02907705){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09240568,0.0521978){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08477381,0.13453938){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.08477381,0.21680403){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.08477381,0.29906868){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.08477381,0.38133425){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09240568,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.0711471201,0.14191132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
  \end{picture}%
\endgroup%


==> powerlaw.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'powerlaw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
    \put(0,0){\includegraphics[width=\unitlength]{powerlaw.pdf}}%
   \put(0.07179136,0.50531386){\makebox(0,0)[lb]{\smash{\normalsize{Matching performance for power law graphs}}}}%
    \put(0.1214482,0.03717363){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20131227,0.03449011){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.27884615,0.03449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.35638004,0.03449011){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.433913,0.03449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.51144689,0.03449011){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.58898077,0.03449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.66651374,0.03449011){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.74404762,0.03449011){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.8215815,0.03449011){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.90300733,0.03449011){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08477381,0.13453938){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.08477381,0.21680403){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.08477381,0.29906868){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.08477381,0.38133425){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.09240568,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40179136,0.00531386){\makebox(0,0)[lb]{\smash{Flip-edge probability}}}%
    \put(0.0711471201,0.14191132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
  \end{picture}%
\endgroup%


==> seeds1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'seeds1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
  \put(0.10179136,0.53531386){\makebox(0,0)[lb]{\smash{\normalsize{The effect of seeding on matching accuracy}}}}%
    \put(0,0){\includegraphics[width=\unitlength]{seeds1.pdf}}%
    \put(0.16094322,0.27365385){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.23534799,0.27365385){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.30975275,0.27365385){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.38415751,0.27365385){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.46245421,0.27365385){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10240568,0.29136172){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09477381,0.3258544){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.09477381,0.36027198){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.09477381,0.39476557){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.09477381,0.42918223){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.10240568,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60149542,0.27365385){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.67590018,0.27365385){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.75030586,0.27365385){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.82471062,0.27365385){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90300733,0.27365385){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.54295788,0.29136172){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53532692,0.3258544){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.53532692,0.36027198){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.53532692,0.39476557){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.53532692,0.42918223){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.54295788,0.4635989){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16094322,0.03449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.23534799,0.03449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.30975275,0.03449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.38415751,0.03449011){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.46245421,0.03449011){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10240568,0.0521978){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09477381,0.08669121){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.09477381,0.12110806){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.09477381,0.15552473){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.09477381,0.18994231){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.10240568,0.22435897){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60149542,0.03449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.67590018,0.03449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.75030586,0.03449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.82471062,0.03449011){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90300733,0.03449011){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.54295788,0.0521978){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53532692,0.08669121){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.53532692,0.12110806){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.53532692,0.15552473){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.53532692,0.18994231){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.54295788,0.22435897){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.24179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.70179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.24179136,0.25031386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.70179136,0.25031386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.0811471201,0.06491132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
    \put(0.5211471201,0.06491132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
    \put(0.0811471201,0.31491132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
    \put(0.5211471201,0.31491132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Success rate}}}}%
  \end{picture}%
\endgroup%


==> times.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'times.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
    \put(0,0){\includegraphics[width=\unitlength]{times1.pdf}}%
    \put(0.16094322,0.27365385){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.23534799,0.27365385){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.30975275,0.27365385){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.38415751,0.27365385){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.46245421,0.27365385){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12240568,0.27336172){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09477381,0.37751832){\makebox(0,0)[lb]{\smash{1.3}}}%
    \put(0.09640568,0.4635989){\makebox(0,0)[lb]{\smash{2.6}}}%
    \put(0.60149542,0.27365385){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.67590018,0.27365385){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.75030586,0.27365385){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.82471062,0.27365385){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90300733,0.27365385){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.55295788,0.27836172){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53295788,0.37751832){\makebox(0,0)[lb]{\smash{1.3}}}%
    \put(0.53295788,0.4635989){\makebox(0,0)[lb]{\smash{2.6}}}%
    \put(0.16094322,0.03449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.23534799,0.03449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.30975275,0.03449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.38415751,0.03449011){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.46245421,0.03449011){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.11240568,0.0421978){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09477381,0.13827839){\makebox(0,0)[lb]{\smash{1.3}}}%
    \put(0.09477381,0.22435897){\makebox(0,0)[lb]{\smash{2.6}}}%
    \put(0.60149542,0.03449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.67590018,0.03449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.75030586,0.03449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.82471062,0.03449011){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.90300733,0.03449011){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.54695788,0.0521978){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53532692,0.13827839){\makebox(0,0)[lb]{\smash{1.3}}}%
    \put(0.53532692,0.22435897){\makebox(0,0)[lb]{\smash{2.6}}}%
    \put(0.24179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.70179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.24179136,0.25031386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.70179136,0.25031386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.0811471201,0.10491132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (s)}}}}%
    \put(0.5211471201,0.10491132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (s)}}}}%
    \put(0.0811471201,0.35491132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (s)}}}}%
    \put(0.5211471201,0.35491132){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (s)}}}}%
    \put(0.74179136,0.15031386){\makebox(0,0)[lb]{\smash{$15$ seeds}}}%
    \put(0.34179136,0.15031386){\makebox(0,0)[lb]{\smash{$10$ seeds}}}%
    \put(0.74179136,0.45031386){\makebox(0,0)[lb]{\smash{$5$ seeds}}}%
    \put(0.34179136,0.45031386){\makebox(0,0)[lb]{\smash{No seeds}}}%
  \end{picture}%
\endgroup%


==> times2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'times.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50480769)%
    \put(0,0){\includegraphics[width=\unitlength]{times2.pdf}}%
    \put(0.07179136,0.50531386){\makebox(0,0)[lb]{\smash{\normalsize{Running times across methods}}}}%
    \put(0.12370238,0.02449011){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.20985989,0.02449011){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.29601648,0.02449011){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.38225,0.02449011){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.46833059,0.02449011){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.55448718,0.02449011){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.6407207,0.02449011){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.72687729,0.02449011){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.8130348,0.02449011){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.90300733,0.02449011){\makebox(0,0)[lb]{\smash{1}}}%
%    \put(0.12240568,0.0521978){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08729212,0.12080311){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.08729212,0.1893315){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.08729212,0.25793681){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.08729212,0.3264652){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.08217949,0.39507051){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.08217949,0.4635989){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.40179136,-0.00131386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.06993482,0.1717478){\rotatebox{90}{\makebox(0,0)[lb]{\smash{time (s)}}}}%
  \end{picture}%
\endgroup%


==> trace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1534.99545bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52117246)%
    \put(0,0){\includegraphics[width=\unitlength]{trace.pdf}}%
    \put(0.10179136,0.53531386){\makebox(0,0)[lb]{\smash{\normalsize{Local and global minima of the indefinite relaxation}}}}%
    \put(0.12551592,0.02907705){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.21172631,0.02907705){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.29788263,0.02907705){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.38403896,0.02907705){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.47019528,0.02907705){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.5563516,0.02907705){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.64250792,0.02907705){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.72866425,0.02907705){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.81482057,0.02907705){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.90374562,0.02907705){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0811916413,0.05456018){\makebox(0,0)[lb]{\smash{-1.7}}}%
    \put(0.0812459279,0.10770876){\makebox(0,0)[lb]{\smash{-1.6}}}%
    \put(0.0811916413,0.16085793){\makebox(0,0)[lb]{\smash{-1.5}}}%
    \put(0.0811916413,0.21400644){\makebox(0,0)[lb]{\smash{-1.4}}}%
    \put(0.0811916413,0.26710089){\makebox(0,0)[lb]{\smash{-1.3}}}%
    \put(0.0811916413,0.3202494){\makebox(0,0)[lb]{\smash{-1.2}}}%
    \put(0.0811916413,0.37339857){\makebox(0,0)[lb]{\smash{-1.1}}}%
    \put(0.0811916413,0.42654709){\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.0811916413,0.479664153){\makebox(0,0)[lb]{\smash{-0.9}}}%
    \put(0.09011916413,0.5064153){\makebox(0,0)[lb]{\smash{$\times 10^4$}}}%
    \put(0.40179136,0.00531386){\makebox(0,0)[lb]{\smash{Correlation $\rho$}}}%
    \put(0.0811471201,0.25591718){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-\langle AD,DB\rangle$}}}}%
  \end{picture}%
\endgroup%

